Axial quasinormal modes of static neutron stars in the nonminimal derivative coupling sector of Horndeski gravity: spectrum and universal relations for realistic equations of state

We study axial quasinormal modes of static neutron stars in the nonminimal derivative coupling sector of Horndeski theory. We focus on the fundamental curvature mode, which we analyse for ten different equations of state with different matter content. A comparison with the results obtained in pure General Relativity reveals that, apart from modifying the spectrum of the frequencies and the damping times of the stars, this theory modifies several universal relations between the modes and physical parameters of the stars, that are otherwise matter-independent.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
